Fast Finite Shearlet Transform

In recent years it has turned out that shearlets have the potential to retrieve directional information so that they became interesting for many applications. Moreover the continuous shearlet transform has the outstanding property to stem from a square integrable group representation. However, to use shearlets and the shearlet transform for reasonable applications one needs fast algorithms to compute a discrete shearlet transform. In this tutorial we present the steps towards an implementation of a fast and finite shearlet transform that is only based on the FFT. Using band-limited shearlets we construct a Parseval frame that provides a simple and straightforward inverse shearlet transform. We provide all proofs and discuss several aspects of our implementation.

==> images/indexing_coefficients.tikz <==
% \documentclass{standalone}
% 
% \usepackage{tikz}
% 
% \begin{document}

\begin{tikzpicture}
  \newlength{\imgwidth}
  \setlength{\imgwidth}{0.2\textwidth}
  
  \node[anchor=south west,inner sep=0,draw=black,semithick] (image1) at (0,0) {%
    \includegraphics[width=\imgwidth]{images/shearlet_coefficients_idx1.png}
  };

  \begin{scope}[x={(image1.south east)},y={(image1.north west)}]
  %damit ist hier drinnen alles relativ zu den Bildkoordinaten (das Bild ist [0,1]x[0,1])
%     \draw[] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;

    \foreach \x/\y in {-0.1/2,-0.2/3,-0.5/14,-0.6/15,-0.7/16, -1/60} {
      \node[anchor=south west,inner sep=0,draw=black, semithick] (image\y) at (\x,\x) {%
        \includegraphics[width=\imgwidth]{images/shearlet_coefficients_idx\y.png}
      };
    }
%       \node[anchor=south west,inner sep=0,draw=black] (image3) at (-0.2,-.2) {%
%         \includegraphics[width=0.25\textwidth]{images/indexing/shearlet_coefficients_idx3.png}
%       };
%       \node[anchor=south west,inner sep=0,draw=black] (image4) at (-0.3,-.3) {%
%         \includegraphics[width=0.25\textwidth]{images/indexing/shearlet_coefficients_idx4.png}
%       };
%       \node[anchor=south west,inner sep=0,draw=black] (image5) at (-0.4,-.4) {%
%         \includegraphics[width=0.25\textwidth]{images/indexing/shearlet_coefficients_idx5.png}
%       };
% 
%       \node[anchor=south west,inner sep=0,draw=black] (image6) at (-1,-1) {%
%         \includegraphics[width=0.25\textwidth]{images/indexing/shearlet_coefficients_idx30.png}
%       };
  
    \node[anchor=south west,inner sep=0,draw=black, semithick] (image61) at (-1.1,-1.1) {%
      \includegraphics[width=\imgwidth]{images/shearlet_coefficients_idx61.png}
    };

    \foreach \x/\y in {1/3,14/16,60/61} {
      \draw[thin,dashed] (image\x.north east) to (image\y.north east);
      \draw[thin,dashed] (image\x.north west) to (image\y.north west);
      \draw[thin,dashed] (image\x.south east) to (image\y.south east);
    }

    \foreach \x/\y in {3/14,16/60} {
      \draw[thin,dotted] (image\x.north east) to (image\y.north east);
      \draw[thin,dotted] (image\x.north west) to (image\y.north west);
      \draw[thin,dotted] (image\x.south east) to (image\y.south east);
    }

    
  \end{scope}
\end{tikzpicture}

% \end{document}

==> images/indexing_spectra.tikz <==
% \documentclass{standalone}
% 
% \usepackage{tikz}
% 
% \begin{document}

\begin{tikzpicture}
  \setlength{\imgwidth}{0.2\textwidth}

  \node[anchor=south west,inner sep=0,draw=black,semithick] (image1) at (0,0) {%
    \includegraphics[width=\imgwidth]{images/shearlet_spectra_idx1.png}
  };

  \begin{scope}[x={(image1.south east)},y={(image1.north west)}]
  %damit ist hier drinnen alles relativ zu den Bildkoordinaten (das Bild ist [0,1]x[0,1])
%     \draw[] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;

    \foreach \x/\y in {-0.1/2,-0.2/3,-0.5/14,-0.6/15,-0.7/16, -1/60} {
      \node[anchor=south west,inner sep=0,draw=black, semithick] (image\y) at (\x,\x) {%
        \includegraphics[width=\imgwidth]{images/shearlet_spectra_idx\y.png}
      };
    }
%       \node[anchor=south west,inner sep=0,draw=black] (image3) at (-0.2,-.2) {%
%         \includegraphics[width=0.25\textwidth]{images/indexing/shearlet_coefficients_idx3.png}
%       };
%       \node[anchor=south west,inner sep=0,draw=black] (image4) at (-0.3,-.3) {%
%         \includegraphics[width=0.25\textwidth]{images/indexing/shearlet_coefficients_idx4.png}
%       };
%       \node[anchor=south west,inner sep=0,draw=black] (image5) at (-0.4,-.4) {%
%         \includegraphics[width=0.25\textwidth]{images/indexing/shearlet_coefficients_idx5.png}
%       };
% 
%       \node[anchor=south west,inner sep=0,draw=black] (image6) at (-1,-1) {%
%         \includegraphics[width=0.25\textwidth]{images/indexing/shearlet_coefficients_idx30.png}
%       };
  
    \node[anchor=south west,inner sep=0,draw=black, semithick] (image61) at (-1.1,-1.1) {%
      \includegraphics[width=\imgwidth]{images/shearlet_spectra_idx61.png}
    };

    \foreach \x/\y in {1/3,14/16,60/61} {
      \draw[thin,dashed] (image\x.north east) to (image\y.north east);
      \draw[thin,dashed] (image\x.north west) to (image\y.north west);
      \draw[thin,dashed] (image\x.south east) to (image\y.south east);
    }

    \foreach \x/\y in {3/14,16/60} {
      \draw[thin,dotted] (image\x.north east) to (image\y.north east);
      \draw[thin,dotted] (image\x.north west) to (image\y.north west);
      \draw[thin,dotted] (image\x.south east) to (image\y.south east);
    }
    
  \end{scope}
\end{tikzpicture}

% \end{document}
